Large-Scale Zero-Shot Image Classification from Rich and Diverse Textual Descriptions

We study the impact of using rich and diverse textual descriptions of classes for zero-shot learning (ZSL) on ImageNet. We create a new dataset ImageNet-Wiki that matches each ImageNet class to its corresponding Wikipedia article. We show that merely employing these Wikipedia articles as class descriptions yields much higher ZSL performance than prior works. Even a simple model using this type of auxiliary data outperforms state-of-the-art models that rely on standard features of word embedding encodings of class names. These results highlight the usefulness and importance of textual descriptions for ZSL, as well as the relative importance of auxiliary data type compared to algorithmic progress. Our experimental results also show that standard zero-shot learning approaches generalize poorly across categories of classes.

==> appendices/figures/across_categ_results_top1_alt.tex <==
 \def\numsize{\scriptsize}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[>=latex]
  
  \begin{axis}[
      width=24cm,
      height=8cm,
    ybar,
    ymin=0, ymax=37,
    xmin=.5, xmax = 9.6,
    enlarge x limits=0.02,    
    bar width=0.26cm,
    ylabel style={at={(current axis.above origin)},anchor=north west, yshift=-40pt, xshift=8pt, rotate=-90},
    xlabel style={at={(current axis.east)},anchor=east, yshift=-100pt, xshift=90pt,align=left},
    legend style={anchor=north west,legend columns=1, column sep=5pt,font=\footnotesize},
    legend cell align={left},
    ybar legend,        
    ylabel={\textbf{Top-1 accuracy} (\%)},
    xlabel = {\textcolor{gray}{\textbf{encoding \&}}\\ \textcolor{gray}{\textbf{auxiliary data}} \\[5pt] \textbf{Test class category} 
    \\ {\small{(number of classes)}}
    }, 
    axis x line=bottom,
    axis y line=left,    
    xtick={1,2,3, 4, 5, 6, 7, 8, 9},
    xticklabels = {\textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}},
    x tick label style={font=\footnotesize, align=center},        
    axis line style={-Latex[round],thick},
    area style,
    every node near coord/.append style={rotate=90, anchor=north west,font=\scriptsize, yshift=5.5pt, xshift=0pt},
    visualization depends on={y\as\YY},
    nodes near coords={\pgfmathtruncatemacro{\YY}{ifthenelse(\YY==0,0,1)}\ifnum\YY=0\else\pgfmathprintnumber\pgfplotspointmeta\fi}        
    ]


    \begin{scope}[on background layer]
      \fill[black!20,opacity=1] ({rel axis cs:.01,-.14}) rectangle ({rel axis cs:0.325,0});
      \fill[black!20,opacity=1] ({rel axis cs:.335,-.14}) rectangle ({rel axis cs:0.655,0});
      \fill[black!20,opacity=1] ({rel axis cs:.67,-.14}) rectangle ({rel axis cs:0.985,0});      
      \fill[black!40,opacity=1] ({rel axis cs:.01,-.26}) rectangle
      node[black]{\large \textbf{Animals} {\small (82, 84*)}} ({rel axis cs:0.325,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.335,-.26}) rectangle node[black]{\textbf{\large Plants} {\small (39, 40*)}} ({rel axis cs:0.655,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.67,-.26}) rectangle node[black]{\textbf{\large Remaining} {\small (368, 376*)}} ({rel axis cs:0.985,-.14});            
    \end{scope}
    
  \addlegendimage{empty legend}

\addplot coordinates {
(1, 23.84) (4,  3.43) (7, 19.78)        % ALBERT
(2, 30.41) (5,  5.32) (8, 22.90)        % GloVe
(3, 24.30) (6,  4.47) (9, 15.24)        % W2V
};
\addplot coordinates {
(1,  1.94) (4,  3.69) (7, 20.67)        % ALBERT
(2,  3.52) (5,  4.47) (8, 23.36)        % GloVe
(3,  1.88) (6,  5.99) (9, 15.39)        % W2V
};
\addplot coordinates {
(1, 24.84) (4,  1.07) (7, 19.88)        % ALBERT
(2, 29.56) (5,  3.93) (8, 22.64)        % GloVe
(3, 23.69) (6,  3.40) (9, 15.33)        % W2V
};
\addplot coordinates {
(1, 22.54) (4,  2.69) (7, 11.52)        % ALBERT
(2, 28.74) (5,  5.59) (8, 15.32)        % GloVe
(3, 23.64) (6,  4.07) (9, 10.64)        % W2V
};
\addplot coordinates {
(1, 24.53) (4,  3.05) (7, 19.88)        % ALBERT
(2, 28.29) (5,  6.01) (8, 22.61)        % GloVe
(3, 24.34) (6,  4.12) (9, 14.88)        % W2V
};

\addlegendentry{\hspace{-25pt}\textbf{\footnotesize Training classes excluded:}}
\addlegendentry{None (0)}
\addlegendentry{All animal (398)}
\addlegendentry{All plant (31)}
\addlegendentry{Random non-animal (398)}
\addlegendentry{Random non-plant (31)}
\end{axis}
\end{tikzpicture} 
}


==> appendices/figures/across_categ_results_top1_alt_simplezsl.tex <==
 \def\numsize{\scriptsize}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[>=latex]
  
  \begin{axis}[
      width=24cm,
      height=8cm,
    ybar,
    ymin=0, ymax=37,
    xmin=.5, xmax = 9.6,
    enlarge x limits=0.02,    
    bar width=0.26cm,
    ylabel style={at={(current axis.above origin)},anchor=north west, yshift=-40pt, xshift=8pt, rotate=-90},
    xlabel style={at={(current axis.east)},anchor=east, yshift=-100pt, xshift=90pt,align=left},
    legend style={anchor=north west,legend columns=1, column sep=5pt,font=\footnotesize},
    legend cell align={left},
    ybar legend,        
    ylabel={\textbf{Top-1 accuracy} (\%)},
    xlabel = {\textcolor{gray}{\textbf{encoding \&}}\\ \textcolor{gray}{\textbf{auxiliary data}} \\[5pt] \textbf{Test class category} 
    \\ {\small{(number of classes)}}
    }, 
    axis x line=bottom,
    axis y line=left,    
    xtick={1,2,3, 4, 5, 6, 7, 8, 9},
    xticklabels = {\textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}},
    x tick label style={font=\footnotesize, align=center},        
    axis line style={-Latex[round],thick},
    area style,
    every node near coord/.append style={rotate=90, anchor=north west,font=\scriptsize, yshift=5.5pt, xshift=0pt},
    visualization depends on={y\as\YY},
    nodes near coords={\pgfmathtruncatemacro{\YY}{ifthenelse(\YY==0,0,1)}\ifnum\YY=0\else\pgfmathprintnumber\pgfplotspointmeta\fi}        
    ]


    \begin{scope}[on background layer]
      \fill[black!20,opacity=1] ({rel axis cs:.01,-.14}) rectangle ({rel axis cs:0.325,0});
      \fill[black!20,opacity=1] ({rel axis cs:.335,-.14}) rectangle ({rel axis cs:0.655,0});
      \fill[black!20,opacity=1] ({rel axis cs:.67,-.14}) rectangle ({rel axis cs:0.985,0});      
      \fill[black!40,opacity=1] ({rel axis cs:.01,-.26}) rectangle
      node[black]{\large \textbf{Animals} {\small (82, 84*)}} ({rel axis cs:0.325,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.335,-.26}) rectangle node[black]{\textbf{\large Plants} {\small (39, 40*)}} ({rel axis cs:0.655,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.67,-.26}) rectangle node[black]{\textbf{\large Remaining} {\small (368, 376*)}} ({rel axis cs:0.985,-.14});            
    \end{scope}
    
  \addlegendimage{empty legend}

\addplot coordinates {
(1, 17.74) (4,  4.51) (7, 18.25)        % ALBERT
(2, 16.07) (5,  4.74) (8, 15.16)        % GloVe
(3, 13.17) (6,  3.09) (9,  8.91)        % W2V
};
\addplot coordinates {
(1,  5.23) (4,  4.50) (7, 17.18)        % ALBERT
(2,  1.52) (5,  4.17) (8, 16.08)        % GloVe
(3,  2.39) (6,  3.55) (9,  8.02)        % W2V
};
\addplot coordinates {
(1, 16.42) (4,  2.93) (7, 18.04)        % ALBERT
(2, 15.68) (5,  3.75) (8, 18.33)        % GloVe
(3, 12.13) (6,  2.80) (9,  8.29)        % W2V
};
\addplot coordinates {
(1, 15.60) (4,  4.14) (7,  9.23)        % ALBERT
(2, 14.75) (5,  4.18) (8, 11.35)        % GloVe
(3, 11.27) (6,  4.30) (9,  5.82)        % W2V
};
\addplot coordinates {
(1, 17.63) (4,  4.53) (7, 18.03)        % ALBERT
(2, 14.20) (5,  4.31) (8, 18.17)        % GloVe
(3, 12.29) (6,  3.00) (9,  8.71)        % W2V
};

\addlegendentry{\hspace{-25pt}\textbf{\footnotesize Training classes excluded:}}
\addlegendentry{None (0)}
\addlegendentry{All animal (398)}
\addlegendentry{All plant (31)}
\addlegendentry{Random non-animal (398)}
\addlegendentry{Random non-plant (31)}
\end{axis}
\end{tikzpicture} 
}


==> imgs/figures/zsl/across_categ_results_top5_alt.tex <==
 \def\numsize{\scriptsize}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[>=latex]
  
  \begin{axis}[
      width=24cm,
      height=8cm,
    ybar,
    ymin=0, ymax=79,
    xmin=.5, xmax = 9.6,
    enlarge x limits=0.02,    
    bar width=0.26cm,
    ylabel style={at={(current axis.above origin)},anchor=north west, yshift=-40pt, xshift=8pt, rotate=-90},
    xlabel style={at={(current axis.east)},anchor=east, yshift=-100pt, xshift=90pt,align=left},
    legend style={anchor=north west,legend columns=1, column sep=5pt,font=\footnotesize},
    legend cell align={left},
    ybar legend,        
    ylabel={\textbf{Top-5 accuracy} (\%)},
    xlabel = {\textcolor{gray}{\textbf{encoding \&}}\\ \textcolor{gray}{\textbf{auxiliary data}} \\[5pt] \textbf{Test class category} 
    \\ {\small{(number of classes)}}
    }, 
    axis x line=bottom,
    axis y line=left,    
    xtick={1,2,3, 4, 5, 6, 7, 8, 9},
    xticklabels = {\textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}},
    x tick label style={font=\footnotesize, align=center},        
    axis line style={-Latex[round],thick},
    area style,
    every node near coord/.append style={rotate=90, anchor=north west,font=\scriptsize, yshift=5.5pt, xshift=0pt},
    visualization depends on={y\as\YY},
    nodes near coords={\pgfmathtruncatemacro{\YY}{ifthenelse(\YY==0,0,1)}\ifnum\YY=0\else\pgfmathprintnumber\pgfplotspointmeta\fi}        
    ]


    \begin{scope}[on background layer]
      \fill[black!20,opacity=1] ({rel axis cs:.01,-.14}) rectangle ({rel axis cs:0.325,0});
      \fill[black!20,opacity=1] ({rel axis cs:.335,-.14}) rectangle ({rel axis cs:0.655,0});
      \fill[black!20,opacity=1] ({rel axis cs:.67,-.14}) rectangle ({rel axis cs:0.985,0});      
      \fill[black!40,opacity=1] ({rel axis cs:.01,-.26}) rectangle
      node[black]{\large \textbf{Animals} {\small (82, 84*)}} ({rel axis cs:0.325,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.335,-.26}) rectangle node[black]{\textbf{\large Plants} {\small (39, 40*)}} ({rel axis cs:0.655,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.67,-.26}) rectangle node[black]{\textbf{\large Remaining} {\small (368, 376*)}} ({rel axis cs:0.985,-.14});            
    \end{scope}
    
  \addlegendimage{empty legend}

\addplot coordinates {(1,58.92) (2,65.32) (3,53.50) (4,13.82) (5,19.57) (6, 16.21) (7,45.23) (8,51.98) (9,37.71)};  
\addplot coordinates {(1,8.13) (2,16.56) (3,9.24)  (4,13.65) (5,17.70) (6,17.31) (7,45.51)  (8,52.98) (9, 37.35)};
\addplot coordinates {(1,60.12) (2,63.08) (3,53.93) (4,5.68) (5,16.18) (6,14.21) (7,45.30) (8,52.32) (9,37.74)};
\addplot coordinates {(1,59.87) (2,60.60) (3,51.79) (4,11.65) (5,21.62) (6,12.81) (7,32.69)   (8,41.72)   (9,29.69)};
\addplot coordinates {(1,58.14) (2,62.29) (3, 52.47) (4,11.82) (5,21.26) (6,14.68) (7,45.39)  (8,52.34) (9, 37.46)};  

\addlegendentry{\hspace{-25pt}\textbf{\footnotesize Training classes excluded:}}
\addlegendentry{None (0)}
\addlegendentry{All animal (398)}
\addlegendentry{All plant (31)}
\addlegendentry{Random non-animal (398)}
\addlegendentry{Random non-plant (31)}
\end{axis}
\end{tikzpicture} 
}

==> imgs/figures/zsl/across_categ_results_top5_alt_simplezsl.tex <==
 \def\numsize{\scriptsize}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[>=latex]
  
  \begin{axis}[
      width=24cm,
      height=8cm,
    ybar,
    ymin=0, ymax=79,
    xmin=.5, xmax = 9.6,
    enlarge x limits=0.02,    
    bar width=0.26cm,
    ylabel style={at={(current axis.above origin)},anchor=north west, yshift=-40pt, xshift=8pt, rotate=-90},
    xlabel style={at={(current axis.east)},anchor=east, yshift=-100pt, xshift=90pt,align=left},
    legend style={anchor=north west,legend columns=1, column sep=5pt,font=\footnotesize},
    legend cell align={left},
    ybar legend,        
    ylabel={\textbf{Top-5 accuracy} (\%)},
    xlabel = {\textcolor{gray}{\textbf{encoding \&}}\\ \textcolor{gray}{\textbf{auxiliary data}} \\[5pt] \textbf{Test class category} 
    \\ {\small{(number of classes)}}
    }, 
    axis x line=bottom,
    axis y line=left,    
    xtick={1,2,3, 4, 5, 6, 7, 8, 9},
    xticklabels = {\textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}, \textbf{ALBERT}\\[1pt] \textbf{Wiki article}, \textbf{GloVe} \\[1pt] \textbf{Wiki article}, \textbf{word2vec}*\\[1pt] \textbf{Class Name}},
    x tick label style={font=\footnotesize, align=center},        
    axis line style={-Latex[round],thick},
    area style,
    every node near coord/.append style={rotate=90, anchor=north west,font=\scriptsize, yshift=5.5pt, xshift=0pt},
    visualization depends on={y\as\YY},
    nodes near coords={\pgfmathtruncatemacro{\YY}{ifthenelse(\YY==0,0,1)}\ifnum\YY=0\else\pgfmathprintnumber\pgfplotspointmeta\fi}        
    ]


    \begin{scope}[on background layer]
      \fill[black!20,opacity=1] ({rel axis cs:.01,-.14}) rectangle ({rel axis cs:0.325,0});
      \fill[black!20,opacity=1] ({rel axis cs:.335,-.14}) rectangle ({rel axis cs:0.655,0});
      \fill[black!20,opacity=1] ({rel axis cs:.67,-.14}) rectangle ({rel axis cs:0.985,0});      
      \fill[black!40,opacity=1] ({rel axis cs:.01,-.26}) rectangle
      node[black]{\large \textbf{Animals} {\small (82, 84*)}} ({rel axis cs:0.325,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.335,-.26}) rectangle node[black]{\textbf{\large Plants} {\small (39, 40*)}} ({rel axis cs:0.655,-.14});
      \fill[black!40,opacity=1] ({rel axis cs:.67,-.26}) rectangle node[black]{\textbf{\large Remaining} {\small (368, 376*)}} ({rel axis cs:0.985,-.14});            
    \end{scope}
    
  \addlegendimage{empty legend}

\addplot coordinates {
(1, 50.67) (4, 15.48) (7, 44.93)        % ALBERT
(2, 51.13) (5, 19.83) (8, 47.72)        % GloVe
(3, 33.49) (6, 12.76) (9, 27.72)        % W2V
};
\addplot coordinates {
(1,  3.65) (4, 16.69) (7, 43.48)        % ALBERT
(2,  5.46) (5, 17.76) (8, 45.82)        % GloVe
(3, 10.57) (6, 12.73) (9, 24.89)        % W2V
};
\addplot coordinates {
(1, 47.44) (4, 13.66) (7, 45.13)        % ALBERT
(2, 51.09) (5, 18.36) (8, 47.61)        % GloVe
(3, 30.60) (6, 12.97) (9, 26.18)        % W2V
};
\addplot coordinates {
(1, 47.52) (4, 18.38) (7, 30.24)        % ALBERT
(2, 47.89) (5, 18.30) (8, 34.62)        % GloVe
(3, 30.75) (6, 16.20) (9, 19.65)        % W2V
};
\addplot coordinates {
(1, 47.92) (4, 14.88) (7, 44.97)        % ALBERT
(2, 48.33) (5, 20.14) (8, 47.58)        % GloVe
(3, 33.41) (6, 13.31) (9, 26.79)        % W2V
};

\addlegendentry{\hspace{-25pt}\textbf{\footnotesize Training classes excluded:}}
\addlegendentry{None (0)}
\addlegendentry{All animal (398)}
\addlegendentry{All plant (31)}
\addlegendentry{Random non-animal (398)}
\addlegendentry{Random non-plant (31)}
\end{axis}
\end{tikzpicture} 
}

